Far-Infrared photometry of a statistical sampleof late-type Virgo Cluster galaxies

We present deep diffraction-limited far-infrared (FIR) strip maps of a sample of 63 galaxies later than S0 and brighter than B_T 16.8, selected from the Virgo Cluster Catalogue of Binggeli, Sandage & Tammann. The ISOPHOT instrument on board the Infrared Space Observatory was used to achieve sensitivities typically an order of magnitude deeper than IRAS in the 60 and 100 micron bands and to reach the confusion limit at 170 microns. The averaged 3 sigma upper limits for integrated flux densities of point sources at 60, 100 and 170 microns are 43, 33 and 58 mJy, respectively. 54 galaxies (85.7 percent) are detected at least at one wavelength, and 40 galaxies (63.5 percent) are detected at all three wavelengths. The highest detection rate (85.7 percent) is in the 170 micron band. In many cases the galaxies are resolved, allowing the scale length of the infrared disks to be derived from the oversampled brightness profiles in addition to the spatially integrated emission. The data presented should provide the basis for a variety of statistical investigations of the FIR spectral energy distributions of gas rich galaxies in the local universe spanning a broad range in star-formation activity and morphological types, including dwarf systems and galaxies with rather quiescent star formation activity.

==> (inline-0) <==
\begin{deluxetable}{llcrrrrrlrrrl} 
\tablecolumns{13}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablewidth{610pt}
\rotate
\tablenum{1}
\tablecaption{Galaxy parameters}  
\tablehead{\colhead{VCC} & \colhead{Other denomination} &
\colhead{C/P\tablenotemark{a}} & \colhead{$\alpha$(2000.0)} & \colhead{$\delta$(2000.0)} &
\colhead{D\tablenotemark{b}} & \colhead{R\tablenotemark{c}} & \colhead{PA\tablenotemark{d}} &
\colhead{type} & \colhead{$\rm B_T$} &
\colhead{$\rm F60$\tablenotemark{e}} & \colhead{$\rm F100$} &
\colhead{notes} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{hh~mm~ss} &
\colhead{$\rm ^o$~$\rm ^{\prime}$~$\rm ^{\prime \prime}$} &
\colhead{$\rm ^{\prime}$} & \colhead{} & \colhead{deg} &
\colhead{} & \colhead{mag} & \colhead{Jy} & \colhead{Jy} &
\colhead{}}
\startdata
   1     &                                   & P & 12 08 20.3~~~& 13 41 03~~~~&  0.8~~& 4.3~~&   0~~& BCD? & 14.8~~& & & \\
  17     &                                   & P & 12 10 01.8~~~& 14 22 00~~~~&  1.4~~& 2.0~~&   0~~& Im & 15.2~~& & & \\    
  24     &                                   & P & 12 10 35.6~~~& 11 45 39~~~~&  0.8~~& 2.7~~&   0~~& BCD & 14.9~~& & & \\
  66     & NGC$\,$4178, UGC$\,$7215          & P & 12 12 46.5~~~& 10 52 06~~~~&  6.6~~& 2.8~~&  30~~& SBc & 11.9~~& 2.8~~~~& 9.0~~~~& HII \\
  81     & NGC$\,$4192A, UGC$\,$7223         & P & 12 13 26.2~~~& 14 46 20~~~~&  1.8~~& 1.2~~&   0~~& d:Sc & 15.6~~& & & \\ 
  87     &                                   & P & 12 13 41.3~~~& 15 27 13~~~~&  1.8~~& 2.0~~&   0~~& Sm & 15.0~~& & & \\
  92     & M$\,$98, NGC$\,$4192, UGC$\,$7231 & P & 12 13 48.3~~~& 14 54 01~~~~& 12.0~~& 3.7~~& 155~~& Sb: & 10.9~~& 6.5~~~~& 21.5~~~~& HII, LINER\tablenotemark{g,h} \\
 130     &                                   & P & 12 15 04.0~~~&  9 45 13~~~~&  0.4~~& 2.5~~&   0~~& BCD & 16.5~~& & & \\
 152     & NGC$\,$4207, UGC$\,$7268          & P & 12 15 30.4~~~&  9 35 09~~~~&  2.3~~& 2.2~~& 124~~& Scd & 13.5~~& 2.9~~~~& 7.4~~~~& \\    
 159     &                                   & P & 12 15 41.5~~~&  8 17 08~~~~&  0.9~~& 2.0~~&   0~~& Im & 15.1~~& & & \\
 169     &                                   & P & 12 15 56.4~~~&  9 38 56~~~~&  1.0~~& 2.0~~&   0~~& Im & 16.5~~& & & \\
 318     & IC$\,$776, UGC$\,$7352            & P & 12 19 02.9~~~&  8 51 22~~~~&  2.1~~& 1.7~~&  98~~& SBcd & 14.0~~& & & \\
 459     &                                   & P & 12 21 11.2~~~& 17 38 18~~~~&  0.6~~& 2.3~~&   0~~& BCD & 14.9~~& 0.2~~~~& 0.5~~~~& \\
 460     & NGC$\,$4293, UGC$\,$7405          & P & 12 21 12.8~~~& 18 22 57~~~~&  6.3~~& 1.7~~&  72~~& Sa pec & 11.2~~& 4.6~~~~& 10.4~~~~& \\
 655     & NGC$\,$4344, UGC$\,$7468          & P & 12 23 37.5~~~& 17 32 27~~~~&  1.4~~& 1.0~~&   0~~& S pec/BCD & 13.2~~& 0.4~~~~& 1.9~~~~& \\
 664     & IC$\,$3258, UGC$\,$7470           & C & 12 23 44.5~~~& 12 28 42~~~~&  3.2~~& 1.4~~&   0~~& Sc & 13.7~~& 0.5~~~~& 0.7~~~~& \\
 666     &                                   & P & 12 23 46.1~~~& 16 47 29~~~~&  1.3~~& 1.7~~&   0~~& Im: & 16.8~~& & & \\
 692     & NGC$\,$4351, UGC$\,$7476          & C & 12 24 01.6~~~& 12 12 18~~~~&  3.6~~& 1.5~~&  80~~& Sc & 13.0~~& 0.6~~~~& 2.1~~~~& \\
 836     & NGC$\,$4388, UGC$\,$7520          & C & 12 25 46.7~~~& 12 39 44~~~~&  6.3~~& 4.1~~&  92~~& Sab & 11.8~~& 10.1~~~~& 17.4~~~~& Sy2\tablenotemark{i,j,k} \\
 848     &                                   & P & 12 25 52.5~~~&  5 48 33~~~~&  1.4~~& 1.2~~&   0~~& Im pec/BCD & 14.7~~& & & \\
 857     & NGC$\,$4394, UGC$\,$7523          & P & 12 25 55.7~~~& 18 12 49~~~~&  4.5~~& 1.0~~&   0~~& SBb & 11.8~~& 1.0~~~~& 4.0~~~~& LINER\tablenotemark{g,l} \\
 873     & NGC$\,$4402, UGC$\,$7528          & C & 12 26 07.7~~~& 13 06 48~~~~&  4.9~~& 3.4~~&  90~~& Sc & 12.6~~& 5.4~~~~& 17.4~~~~& \\
 890     &                                   & P & 12 26 21.5~~~&  6 40 10~~~~&  0.1~~& 1.0~~&   0~~& BCD & 16.0~~& & & \\
 912     & NGC$\,$4413, UGC$\,$7538          & C & 12 26 32.2~~~& 12 36 40~~~~&  3.6~~& 1.7~~&   60\tablenotemark{r}~~& SBbc & 13.0~~& 1.1~~~~& 2.9~~~~& \\
 971     & NGC$\,$4423, UGC$\,$7556          & P & 12 27 09.0~~~&  5 52 49~~~~&  3.8~~& 7.1~~&  18~~& Sd & 14.3~~& 0.5~~~~& 1.1~~~~& \\
 984     & NGC$\,$4425, UGC$\,$7562          & C & 12 27 13.3~~~& 12 44 05~~~~&  3.7~~& 3.0~~&  27~~& SBa & 12.8~~& $<~0.2$~~~~& $<~0.5$~~~~& \\
1001\tablenotemark{f}     &                         & C & 12 27 24.4~~~& 13 42 57~~~~&  0.5~~& 1.5~~&   0~~& Im & 16.6~~& & & \\
1002     & NGC$\,$4430, UGC$\,$7566          & P & 12 27 26.4~~~&  6 15 44~~~~&  2.7~~& 1.1~~&  80~~& SBc & 12.5~~& 1.2~~~~& 3.2~~~~& \\
1003     & NGC$\,$4429, UGC$\,$7568          & C & 12 27 26.7~~~& 11 06 27~~~~& 10.0~~& 2.3~~&  99~~& S0/Sa pec & 11.4~~& 1.4~~~~& 4.3~~~~& \\
1043     & NGC$\,$4438, UGC$\,$7574          & C & 12 27 45.6~~~& 13 00 32~~~~& 10.0~~& 2.2~~&  27~~& Sb (tides) & 10.9~~& 3.7~~~~& 13.1~~~~& LINER\tablenotemark{m} \\
1047     & NGC$\,$4440, UGC$\,$7581          & C & 12 27 53.5~~~& 12 17 36~~~~&  2.5~~& 1.2~~&   0~~& SBa & 12.7~~& $<~0.2$~~~~& $<~0.5$~~~~& \\
1110     & NGC$\,$4450, UGC$\,$7594          & P & 12 28 29.5~~~& 17 05 06~~~~&  7.6~~& 1.5~~& 175~~& Sab pec & 10.9~~& 1.4~~~~& 7.6~~~~& LINER\tablenotemark{n} \\
1121\tablenotemark{f}     &                         & C & 12 28 41.8~~~& 11 07 55~~~~&  0.9~~& 1.3~~&   0~~& Im? & 16.4~~& & & \\
1158     & NGC$\,$4461, UGC$\,$7613          & C & 12 29 03.0~~~& 13 11 02~~~~&  4.4~~& 2.7~~&   9~~& Sa & 12.1~~& $<~0.2$~~~~& $<~0.8$~~~~& \\
1189     & IC$\,$3414, UGC$\,$7621           & P & 12 29 28.9~~~&  6 46 12~~~~&  2.0~~& 1.7~~&  35~~& Sc & 13.7~~& 0.3~~~~& 0.6~~~~& \\
1196     & NGC$\,$4468, UGC$\,$7628          & C & 12 29 31.1~~~& 14 02 58~~~~&  1.8~~& 1.7~~&  73~~& S0/a & 13.8~~& & & \\
1217     & IC$\,$3418, UGC$\,$7630           & C & 12 29 43.8~~~& 11 24 09~~~~&  2.3~~& 1.5~~&   0~~& SBm & 14.0~~& & & \\
1253     & NGC$\,$4477, UGC$\,$7638          & C & 12 30 02.2~~~& 13 38 11~~~~&  4.5~~& 1.0~~&  15~~& SB0/SBa & 11.3~~& 0.6~~~~& 1.2~~~~&  \\
1326     & NGC$\,$4491, UGC$\,$7657          & C & 12 30 57.2~~~& 11 28 59~~~~&  2.1~~& 2.0~~& 148~~& SBa & 13.4~~& 2.8~~~~& 3.3~~~~& \\
1368     & NGC$\,$4497, UGC$\,$7665          & C & 12 31 32.5~~~& 11 37 29~~~~&  2.5~~& 2.3~~&  65~~& SB0/SBa & 13.3~~& $<~0.2$~~~~& $<~0.8$~~~~& \\
1379     & NGC$\,$4498, UGC$\,$7669          & P & 12 31 39.5~~~& 16 51 10~~~~&  3.5~~& 1.9~~& 133~~& SBc & 12.6~~& 1.1~~~~& 4.0~~~~& \\
1410     & NGC$\,$4502, UGC$\,$7677          & P & 12 32 03.3~~~& 16 41 16~~~~&  1.3~~& 1.9~~&   0~~& Sm & 14.6~~& 0.2~~~~& 0.6~~~~& \\
1412     & NGC$\,$4503, UGC$\,$7680          & C & 12 32 06.1~~~& 11 10 35~~~~&  5.4~~& 2.5~~&  12~~& Sa & 12.1~~& $<~0.2$~~~~& $<~1.0$~~~~& \\
1419     & NGC$\,$4506, UGC$\,$7682          & C & 12 32 10.5~~~& 13 25 11~~~~&  2.7~~& 1.7~~& 110~~& S pec (dust) & 13.6~~& $<~0.2$~~~~&$<~0.8$~~~~& \\
1450     & IC$\,$3476, UGC$\,$7695           & C & 12 32 41.9~~~& 14 03 00~~~~&  3.2~~& 1.3~~&  30~~& Sc & 13.3~~& 1.4~~~~& 3.1~~~~& \\
1552     & NGC$\,$4531, UGC$\,$7729          & C & 12 34 15.9~~~& 13 04 32~~~~&  5.2~~& 1.7~~& 155~~& Sa pec & 12.6~~& 0.3~~~~& 1.4~~~~& \\
1554     & NGC$\,$4532, UGC$\,$7726          & P & 12 34 19.3~~~&  6 28 07~~~~&  3.2~~& 2.6~~& 160~~& Sm & 12.3~~& 9.6~~~~& 16.4~~~~& \\
1569     & IC$\,$3520              & C & 12 34 31.7~~~& 13 30 14~~~~&  1.3~~& 1.5~~&   0~~& Scd: & 15.0~~& & & \\
1575     & IC$\,$3521, UGC$\,$7736           & P & 12 34 39.5~~~&  7 09 36~~~~&  1.3~~& 1.4~~&   0~~& SBm pec & 14.0~~& 1.2~~~~& 2.3~~~~& \\
1581     & UGC$\,$7739                       & P & 12 34 45.3~~~&  6 18 02~~~~&  1.3~~& 1.3~~&   0~~& Sm & 14.5~~& & & \\
1673     & NGC$\,$4567, UGC$\,$7777          & C & 12 36 32.7~~~& 11 15 28~~~~&  3.6~~& 1.5~~&  85~~& Sc & 12.1~~&20.4~~~ &56.8~~~ & paired\tablenotemark{p} \\
1675     &                                   & P & 12 36 34.9~~~&  8 03 16~~~~&  1.0~~& 1.7~~&   0~~& pec & 14.5~~& & & \\
1676     & NGC$\,$4568, UGC$\,$7776          & C & 12 36 34.3~~~& 11 14 17~~~~&  6.3~~& 2.9~~&  23~~& Sc & 11.7~~& 20.4~~~~& 56.8~~~~& paired\tablenotemark{p}\\
1678     & IC$\,$3576, UGC$\,$7781           & P & 12 36 37.6~~~&  6 37 17~~~~&  2.7~~& 1.1~~&   0~~& SBd & 13.7~~& $<~0.2$~~~~& $<~0.5$~~~~& HII \\
1686     & IC$\,$3583, UGC$\,$7784           & C & 12 36 43.5~~~& 13 15 34~~~~&  3.5~~& 1.6~~&   0~~& Sm & 13.9~~& 0.4~~~~& $<~1.2$~~~~& \\
1690     & M$\,$90, NGC$\,$4569, UGC$\,$7786 & C & 12 36 49.8~~~& 13 09 46~~~~& 13.2~~& 2.0~~&  23~~& Sab & 10.2~~& 8.3~~~~& 25.0~~~~& LINER, Sy\tablenotemark{l,m,o} \\
1699     & IC$\,$3591, UGC$\,$7790           & P & 12 37 03.0~~~&  6 55 36~~~~&  1.4~~& 1.9~~&   0~~& SBm & 14.1~~& $<~0.4$~~~~& $<~0.6$~~~~& \\
1725     &                                   & P & 12 37 41.2~~~&  8 33 33~~~~&  1.4~~& 1.6~~&   0~~& Sm/BCD & 14.5~~& & & \\
1726     & UGC$\,$7795                       & P & 12 37 45.2~~~&  7 06 12~~~~&  1.6~~& 1.3~~&   0~~& Sdm & 14.5~~& & & \\
1727     & M$\,$58, NGC$\,$4579, UGC$\,$7796 & C & 12 37 43.4~~~& 11 49 05~~~~&  7.8~~& 1.3~~&  95~~& Sab & 10.6~~& 4.9~~~~& 19.6~~~~& LINER, Sy1.9\tablenotemark{m,o} \\
1730     & NGC$\,$4580, UGC$\,$7794          & P & 12 37 48.6~~~&  5 22 07~~~~&  2.7~~& 1.3~~& 165~~& Sc/Sa & 12.6~~& 1.3~~~~& 4.3~~~~& \\
1750     &                                   & P & 12 38 15.5~~~&  6 59 39~~~~&  0.2~~& 2.0~~&   0~~& BCD & 16.5~~& & & \\
1757     & NGC$\,$4584, UGC$\,$7803          & C & 12 38 17.9~~~& 13 06 36~~~~&  2.3~~& 1.9~~&   5~~& Sa pec & 13.7~~& 0.2~~~~& 0.4~~~~& \\
\enddata
\tablenotetext{a}{subsample classification: ``C'' and ``P'' denote core 
and periphery, respectively;}
\tablenotetext{b}{major diameter (in arcmin) to the faintest detectable
surface brightness level of approximately
25.5\,B-mag~arcsec$^{-2}$ (VCC); $^c$major-to-minor axis ratio (VCC);}
\tablenotetext{d}{position angle (PA) of major axis 
(in degrees, Eastwards from North),
taken from the UGC (Nilson 1973), only given where known for VCC galaxies
brighter than or equal to $B_{\rm T} = 14.5$. Face-on galaxies
and all galaxies fainter than $B_{\rm T} = 14.5$ are assigned a value of 0;
no galaxy fainter than $B_{\rm T} = 14.5$ is larger than 3.5 arcmin in 
major axis diameter - the UGC limit.}
\tablenotetext{e}{IRAS 60\,${\mu}$m spatially integrated flux density
(where known), or its upper limit (3\,${\sigma}$ value). Values are
taken from Klatt (1993) for galaxies brighter than $B_{\rm T}=14.0$,
and from Helou et al. (1988), Moshir et al. (1990), or
Thuan \& Sauvage (1992) for galaxies fainter than this. 
$^f$galaxy outside the statistical sample;}
\tablenotetext{g}{Rauscher 1995; $^h$Barth et al. 1998; 
$^i$Phillips \& Malin 1982; $^j$Phillips, Charles \& Baldwin 1983;
 $^k$Falcke, Wilson \& Simpson 1998;}
%\tablenotetext{c}{Barth et al. 1998}
%\tablenotetext{d}{Phillips \& Malin 1982}
%\tablenotetext{e}{Phillips, Charles \& Baldwin 1983}
%\tablenotetext{f}{Falcke, Wilson \& Simpson 1998}
\tablenotetext{l}{Keel 1983; $^m$Ho, Filippenko \& Sargent 1997; 
$^n$Delgado et al. 1997; $^o$Stauffer 1982;}
%\tablenotetext{h}{Ho, Filippenko \& Sargent 1997}
%\tablenotetext{i}{Delgado et al. 1997}
%\tablenotetext{j}{Stauffer 1982}
\tablenotetext{p}{VCC~1673 is paired with VCC~1676; the integrated IRAS flux
density for the pair is given.}
\tablenotetext{r}{The value of 0 degrees for the PA of VCC~912 in the VCC 
catalog is incorrect. We measured it from an R band image taken at the 
Calar Alto 2.2-m telescope to be 60 degrees. Our measurement was kindly 
confirmed by B. Binggeli (private communication).}

\end{deluxetable}

%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\\\fi
%\makeatother
%\pagestyle{empty}
%\ptlandscape
\begin{deluxetable}{rclrcccrl} 
%\tablecolumns{9}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablewidth{342pt}
\tablenum{2}
%\rotate
\tablecaption{Log-book of the observations}  
\tablehead{\colhead{VCC} & \colhead{TDT\tablenotemark{a}} &
\colhead{filter} & \colhead{raster\tablenotemark{b}} & \colhead{$\alpha$(2000.0)} &
\colhead{$\delta$(2000.0)} & \colhead{$\theta$\tablenotemark{c}} & \colhead{$\rm T_{int}$\tablenotemark{d}} &
\colhead{} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{$\rm N_Y \times N_Z$} &
\colhead{hh~mm~ss} & \colhead{$\rm ^o$~$\rm ^{\prime}$~$\rm ^{\prime \prime}$} &
\colhead{deg} & \colhead{s}}
\startdata
1    & 22500605 & C60  & 2$\times$3~~~~ & 12 08 20.02 & 13 41 00.2 & 21.42 & 864~~~~ & \\
     & 22500605 & C100 & 2$\times$3~~~~ & 12 08 20.02 & 13 41 00.2 & 21.42 & 864~~~~ & \\
     & 22500606 & C160 & 3$\times$2~~~~ & 12 08 20.02 & 13 41 00.2 & 21.39 & 328~~~~ & \\
17   & 22500607 & C60  & 2$\times$3~~~~ & 12 10 01.87 & 14 21 42.5 & 21.36 & 864~~~~ & \\
     & 22500607 & C100 & 2$\times$3~~~~ & 12 10 01.87 & 14 21 42.5 & 21.45 & 864~~~~ & \\
     & 22500608 & C160 & 3$\times$2~~~~ & 12 10 01.87 & 14 21 42.5 & 21.35 & 328~~~~ & \\
24   & 23501521 & C60  & 2$\times$3~~~~ & 12 10 36.15 & 11 45 36.6 & 19.77 & 864~~~~ & \\
     & 23501521 & C100 & 2$\times$3~~~~ & 12 10 36.15 & 11 45 36.6 & 19.69 & 864~~~~ & \\
     & 23501522 & C160 & 3$\times$2~~~~ & 12 10 36.15 & 11 45 36.6 & 19.76 & 328~~~~ & \\
66   & 23501529 & C60  & 6$\times$1~~~~ & 12 12 46.87 & 10 52 06.9 & 20.07 & 820~~~~ & \\
     & 23501529 & C100 & 6$\times$1~~~~ & 12 12 46.87 & 10 52 06.9 & 20.10 & 820~~~~ & \\
     & 23501530 & C160 & 6$\times$1~~~~ & 12 12 46.87 & 10 52 07.0 & 20.09 & 328~~~~ & \\
81   & 22500609 & C60  & 2$\times$3~~~~ & 12 13 26.18 & 14 46 19.3 & 21.36 & 864~~~~ & \\
     & 22500609 & C100 & 2$\times$3~~~~ & 12 13 26.18 & 14 46 19.2 & 21.32 & 864~~~~ & \\
     & 22500610 & C160 & 4$\times$2~~~~ & 12 13 26.18 & 14 46 19.3 & 21.41 & 378~~~~ & \\
87   & 22500611 & C60  & 2$\times$3~~~~ & 12 13 40.52 & 15 27 13.2 & 21.33 & 864~~~~ & \\
     & 22500611 & C100 & 2$\times$3~~~~ & 12 13 40.52 & 15 27 13.2 & 21.43 & 864~~~~ & \\
     & 22500612 & C160 & 4$\times$2~~~~ & 12 13 40.52 & 15 27 13.2 & 21.27 & 378~~~~ & \\
92   & 22500619 & C60  & 6$\times$1~~~~ & 12 13 48.34 & 14 54 07.1 & 21.42 & 820~~~~ & \\
     & 22500619 & C100 & 6$\times$1~~~~ & 12 13 48.34 & 14 54 07.0 & 21.43 & 820~~~~ & \\
     & 22500620 & C160 & 6$\times$1~~~~ & 12 13 48.34 & 14 54 07.1 & 21.40 & 304~~~~ & \\
130  & 22500443 & C60  & 2$\times$3~~~~ & 12 15 04.23 & 09 45 13.6 & 22.31 & 1056~~~~ & \\
     & 22500443 & C100 & 2$\times$3~~~~ & 12 15 04.23 & 09 45 13.6 & 22.23 & 1056~~~~ & \\
     & 22500444 & C160 & 3$\times$2~~~~ & 12 15 04.23 & 09 45 13.6 & 22.27 & 424~~~~ & \\
152  & 22500445 & C60  & 3$\times$1~~~~ & 12 15 31.21 & 09 35 07.6 & 22.28 & 768~~~~ & \\
     & 22500445 & C100 & 3$\times$1~~~~ & 12 15 31.21 & 09 35 07.6 & 22.30 & 768~~~~ & \\
     & 22500446 & C160 & 3$\times$2~~~~ & 12 15 31.21 & 09 35 07.7 & 22.31 & 328~~~~ & \\
159  & 22500433 & C60  & 2$\times$3~~~~ & 12 15 41.50 & 08 17 07.7 & 22.47 & 864~~~~ & \\
     & 22500433 & C100 & 2$\times$3~~~~ & 12 15 41.50 & 08 17 07.7 & 22.53 & 864~~~~ & \\
     & 22500434 & C160 & 3$\times$2~~~~ & 12 15 41.50 & 08 17 07.7 & 22.46 & 328~~~~ & \\
169  & 22500441 & C60  & 2$\times$3~~~~ & 12 15 56.39 & 09 38 55.8 & 22.28 & 1056~~~~ & \\
     & 22500441 & C100 & 2$\times$3~~~~ & 12 15 56.39 & 09 38 55.8 & 22.28 & 1056~~~~ & \\
     & 22500442 & C160 & 3$\times$2~~~~ & 12 15 56.39 & 09 38 55.8 & 22.32 & 424~~~~ & \\
318  & 22500439 & C60  & 2$\times$3~~~~ & 12 19 02.91 & 08 51 26.8 & 22.45 & 864~~~~ & \\
     & 22500439 & C100 & 2$\times$3~~~~ & 12 19 02.91 & 08 51 26.8 & 22.46 & 864~~~~ & \\
     & 22500440 & C160 & 3$\times$2~~~~ & 12 19 02.91 & 08 51 26.9 & 22.46 & 328~~~~ & \\
459  & 23402367 & C60  & 2$\times$3~~~~ & 12 21 11.46 & 17 38 15.5 & 18.54 & 864~~~ & \\
     & 23402367 & C100 & 2$\times$3~~~~ & 12 23 37.65 & 17 32 28.5 & 18.69 & 864~~~ & \\
     & 23402368 & C160 & 3$\times$2~~~~ & 12 21 11.46 & 17 38 15.5 & 18.49 & 328~~~ & \\
460  & 23402369 & C60  & 5$\times$1~~~~ & 12 21 13.18 & 18 23 03.4 & 18.29 & 781~~~ & \\
     & 23402369 & C100 & 5$\times$1~~~~ & 12 21 13.18 & 18 23 03.3 & 18.29 & 781~~~ & \\
     & 23402370 & C160 & 5$\times$1~~~~ & 12 21 13.18 & 18 23 03.4 & 18.29 & 283~~~ & \\
655  & 23402365 & C60  & 3$\times$1~~~~ & 12 23 37.65 & 17 32 28.5 & 18.69 & 768~~~ & \\
     & 23402365 & C100 & 3$\times$1~~~~ & 12 23 37.65 & 17 32 28.5 & 18.68 & 768~~~ & \\
     & 23402366 & C160 & 4$\times$2~~~~ & 12 23 37.65 & 17 32 28.5 & 18.67 & 378~~~ & \\
664  & 22500181 & C60  & 3$\times$2~~~~ & 12 23 44.26 & 12 28 40.6 & 22.32 & 967~~~~ & \\
     & 22500181 & C100 & 3$\times$2~~~~ & 12 23 44.26 & 12 28 40.6 & 22.30 & 967~~~~ & \\
     & 22500182 & C160 & 4$\times$2~~~~ & 12 23 44.26 & 12 28 40.7 & 22.32 & 378~~~~ & \\
666  & 23402359 & C60  & 2$\times$3~~~~ & 12 23 46.13 & 16 47 28.6 & 18.96 & 1056~~~ & \\
     & 23402359 & C100 & 2$\times$3~~~~ & 12 23 46.13 & 16 47 28.6 & 18.88 & 1056~~~ & \\
     & 23402360 & C160 & 3$\times$2~~~~ & 12 23 46.13 & 16 47 28.6 & 18.91 & 424~~~ & \\
692  & 22500179 & C60  & 4$\times$1~~~~ & 12 24 01.68 & 12 12 16.6 & 22.37 & 806~~~~ & \\
     & 22500179 & C100 & 4$\times$1~~~~ & 12 24 01.68 & 12 12 16.7 & 22.38 & 806~~~~ & \\
     & 22500180 & C160 & 3$\times$2~~~~ & 12 24 01.68 & 12 12 16.8 & 30.65 & 328~~~~ & \\
836  & 22500183 & C60  & 4$\times$1~~~~ & 12 25 45.91 & 12 39 41.5 & 22.40 & 806~~~~ & \\
     & 22500183 & C100 & 4$\times$1~~~~ & 12 25 45.91 & 12 39 41.5 & 22.40 & 806~~~~ & \\
     & 22500184 & C160 & 5$\times$1~~~~ & 12 25 45.91 & 12 39 41.4 & 22.41 & 283~~~~ & \\
848  & 22500207 & C60  & 2$\times$3~~~~ & 12 25 52.78 & 05 48 29.5 & 22.92 & 864~~~~ & \\
     & 22500207 & C100 & 2$\times$3~~~~ & 12 25 52.78 & 05 48 29.5 & 22.90 & 864~~~~ & \\
     & 22500208 & C160 & 4$\times$2~~~~ & 12 25 52.78 & 05 48 29.5 & 22.96 & 378~~~~ & \\
857  & 23402363 & C60  & 5$\times$1~~~~ & 12 25 55.94 & 18 12 47.4 & 18.62 & 821~~~ & \\
     & 23402363 & C100 & 5$\times$1~~~~ & 12 25 55.94 & 18 12 47.4 & 18.64 & 821~~~ & \\
     & 23402364 & C160 & 6$\times$1~~~~ & 12 25 55.94 & 18 12 47.4 & 18.63 & 328~~~ & \\
873  & 22500191 & C60  & 3$\times$1~~~~ & 12 26 06.82 & 13 06 47.5 & 22.37 & 768~~~~ & \\
     & 22500191 & C100 & 3$\times$1~~~~ & 12 26 06.82 & 13 06 47.5 & 22.37 & 768~~~~ & \\
     & 22500192 & C160 & 5$\times$1~~~~ & 12 26 06.81 & 13 06 47.4 & 22.35 & 283~~~~ & \\
890  & 22500205 & C60  & 2$\times$3~~~~ & 12 26 20.86 & 06 40 05.7 & 22.87 & 864~~~~ & \\
     & 22500205 & C100 & 2$\times$3~~~~ & 12 26 20.86 & 06 40 05.7 & 22.95 & 864~~~~ & \\
     & 22500206 & C160 & 3$\times$2~~~~ & 12 26 20.86 & 06 40 05.7 & 22.92 & 328~~~~ & \\
912  & 22500185 & C60  & 4$\times$1~~~~ & 12 26 32.06 & 12 36 41.7 & 22.42 & 806~~~~ & \\
     & 22500185 & C100 & 4$\times$1~~~~ & 12 26 32.06 & 12 36 41.7 & 22.43 & 806~~~~ & \\
     & 22500186 & C160 & 4$\times$1~~~~ & 12 26 32.06 & 12 36 41.7 & 22.43 & 278~~~~ & \\
971  & 22500209 & C60  & 4$\times$1~~~~ & 12 27 09.53 & 05 52 48.1 & 22.96 & 806~~~~ & \\
     & 22500209 & C100 & 4$\times$1~~~~ & 12 27 09.53 & 05 52 48.0 & 22.98 & 806~~~~ & \\
     & 22500210 & C160 & 3$\times$1~~~~ & 12 27 09.53 & 05 52 48.0 & 22.92 & 253~~~~ & \\
984  & 22500187 & C60  & 3$\times$2~~~~ & 12 27 14.00 & 12 44 06.3 & 22.44 & 967~~~~ & \\
     & 22500187 & C100 & 3$\times$2~~~~ & 12 27 14.00 & 12 44 06.2 & 22.45 & 967~~~~ & \\
     & 22500188 & C160 & 3$\times$1~~~~ & 12 27 14.00 & 12 44 06.1 & 22.43 & 253~~~~ & \\
1001 & 61300103 & C100 & 2$\times$3~~~~ & 12 27 24.65 & 13 43 00.3 & 16.30 &
     1104~~~~ & \\
     & 61300104 & C160 & 3$\times$2~~~~ & 12 27 24.65 & 13 43 00.3 & 16.33 &
     668~~~~ & \\
1002 & 22500217 & C60  & 4$\times$1~~~~ & 12 27 26.27 & 06 15 42.3 & 22.94 & 806~~~~ & \\
     & 22500217 & C100 & 4$\times$1~~~~ & 12 27 26.27 & 06 15 42.2 & 22.94 & 806~~~~ & \\
     & 22500218 & C160 & 4$\times$1~~~~ & 12 27 26.27 & 06 15 42.2 & 22.96 & 278~~~~ & \\
1003 & 22500175 & C60  & 5$\times$1~~~~ & 12 27 26.21 & 11 06 30.1 & 22.61 & 781~~~~ & \\
     & 22500175 & C100 & 5$\times$1~~~~ & 12 27 26.21 & 11 06 30.3 & 22.62 & 781~~~~ & \\
     & 22500176 & C160 & 5$\times$1~~~~ & 12 27 26.20 & 11 06 30.2 & 22.61 & 303~~~~ & \\
1043 & 22500189 & C60  & 10$\times$1~~~~ & 12 27 45.72 & 13 00 30.3 & 22.45 & 976~~~~ & \\
     & 22500189 & C100 & 10$\times$1~~~~ & 12 27 45.72 & 13 00 30.3 & 22.44 & 976~~~~ & \\
     & 22500190 & C160 & 9$\times$1~~~~ & 12 27 45.72 & 13 00 30.3 & 22.43 & 367~~~~ & \\
1047 & 22500173 & C60  & 2$\times$3~~~~ & 12 27 53.62 & 12 17 36.5 & 22.53 & 864~~~~ & \\
     & 22500173 & C100 & 2$\times$3~~~~ & 12 27 53.62 & 12 17 36.5 & 22.49 & 864~~~~ & \\
     & 22500174 & C160 & 3$\times$1~~~~ & 12 27 53.62 & 12 17 36.4 & 22.50 & 253~~~~ & \\
1110 & 23402371 & C60  & 6$\times$1~~~~ & 12 28 29.47 & 17 05 06.8 & 19.07 & 1168$^{\dagger}$\tablenotemark{e}~~~ & \\
     & 23402371 & C100 & 6$\times$1~~~~ & 12 28 29.47 & 17 05 06.7 & 19.03 & 1168$^{\dagger}$~~~ & \\
     & 23402372 & C160 & 5$\times$1~~~~ & 12 28 29.47 & 17 05 06.7 & 19.05 & 897$^{\dagger}$~~~ & \\
1121 & 61600117 & C100 & 2$\times$3~~~~ & 12 28 41.77 & 11 07 54.8 & 16.73 &
     1104~~~~ & \\
     & 61600118 & C160 & 3$\times$2~~~~ & 12 28 41.74 & 11 07 54.9 & 16.74 &
     668~~~~ & \\
1158 & 19900549 & C60  & 4$\times$2~~~~ & 12 29 03.01 & 13 11 07.2 & 28.97 & 983$^{\dagger}$~~~ & \\
     & 19900549 & C100 & 4$\times$2~~~~ & 12 29 03.01 & 13 11 07.1 & 28.96 & 983$^{\dagger}$~~~ & \\
     & 19900550 & C160 & 4$\times$1~~~~ & 12 29 03.00 & 13 11 07.0 & 28.96 & 278$^{\dagger}$~~~ & \\
1189 & 22500201 & C60  & 2$\times$3~~~~ & 12 29 28.53 & 06 46 19.3 & 22.99 & 864~~~~ & \\
     & 22500201 & C100 & 2$\times$3~~~~ & 12 29 28.53 & 06 46 19.3 & 22.95 & 864~~~~ & \\
     & 22500202 & C160 & 4$\times$2~~~~ & 12 29 28.53 & 06 46 19.3 & 22.98 & 378~~~~ & \\
1196 & 19900545 & C60  & 2$\times$3~~~~ & 12 29 31.05 & 14 02 55.3 & 29.29 & 864$^{\dagger}$~~~ & \\
     & 19900545 & C100 & 2$\times$3~~~~ & 12 29 31.05 & 14 02 55.3 & 29.25 & 864$^{\dagger}$~~~ & \\
     & 19900546 & C160 & 3$\times$2~~~~ & 12 29 31.05 & 14 02 55.3 & 29.25 & 328$^{\dagger}$~~~ & \\
1217 & 22500177 & C60  & 2$\times$3~~~~ & 12 29 43.44 & 11 24 07.5 & 22.78 & 864~~~~ & \\
     & 22500177 & C100 & 2$\times$3~~~~ & 12 29 43.44 & 11 24 07.4 & 22.84 & 864~~~~ & \\
     & 22500178 & C160 & 4$\times$2~~~~ & 12 29 43.44 & 11 24 07.5 & 22.70 & 378~~~~ & \\
1253 & 19900547 & C60  & 5$\times$1~~~~ & 12 30 02.87 & 13 38 07.5 & 29.20 & 821$^{\dagger}$~~~ & \\
     & 19900547 & C100 & 5$\times$1~~~~ & 12 30 02.87 & 13 38 07.5 & 29.19 & 821$^{\dagger}$~~~ & \\
     & 19900548 & C160 & 5$\times$1~~~~ & 12 30 02.86 & 13 38 07.5 & 29.17 & 328$^{\dagger}$~~~ & \\
1326 & 22500335 & C60  & 3$\times$1~~~~ & 12 30 57.15 & 11 29 02.0 & 22.66 & 768~~~~ & \\
     & 22500335 & C100 & 3$\times$1~~~~ & 12 30 57.15 & 11 29 02.0 & 22.66 & 768~~~~ & \\
     & 22500336 & C160 & 3$\times$1~~~~ & 12 30 57.15 & 11 29 02.0 & 22.66 & 253~~~~ & \\
1368 & 22500333 & C60  & 2$\times$3~~~~ & 12 31 32.49 & 11 37 26.5 & 22.62 & 864~~~~ & \\
     & 22500333 & C100 & 2$\times$3~~~~ & 12 31 32.49 & 11 37 26.5 & 22.60 & 864~~~~ & \\
     & 22500334 & C160 & 4$\times$1~~~~ & 12 31 32.49 & 11 37 26.4 & 22.69 & 278~~~~ & \\
1379 & 23402683 & C60  & 3$\times$1~~~~ & 12 31 39.43 & 16 51 14.5 & 19.26 & 768~~~~ & \\
     & 23402683 & C100 & 3$\times$1~~~~ & 12 31 39.43 & 16 51 14.4 & 19.27 & 768~~~~ & \\
     & 23402684 & C160 & 3$\times$1~~~~ & 12 31 39.43 & 16 51 14.4 & 19.26 & 253~~~~ & \\
1410 & 23402681 & C60  & 2$\times$3~~~~ & 12 32 03.42 & 16 41 14.8 & 19.33 & 864~~~~ & \\
     & 23402681 & C100 & 2$\times$3~~~~ & 12 32 03.42 & 16 41 14.8 & 19.36 & 864~~~~ & \\
     & 23402682 & C160 & 3$\times$2~~~~ & 12 32 03.42 & 16 41 14.8 & 19.32 & 328~~~~ & \\
1412 & 22500331 & C60  & 5$\times$1~~~~ & 12 32 05.53 & 11 10 38.7 & 22.73 & 821~~~~ & \\
     & 22500331 & C100 & 5$\times$1~~~~ & 12 32 05.53 & 11 10 38.7 & 22.73 & 821~~~~ & \\
     & 22500332 & C160 & 6$\times$1~~~~ & 12 32 05.53 & 11 10 38.7 & 22.75 & 328~~~~ & \\
1419 & 19900551 & C60  & 2$\times$2~~~~ & 12 32 10.56 & 13 25 14.8 & 29.38 & 839$^{\dagger}$~~~ & \\
     & 19900551 & C100 & 2$\times$2~~~~ & 12 32 10.56 & 13 25 14.8 & 29.35 & 839$^{\dagger}$~~~ & \\
     & 19900552 & C160 & 4$\times$1~~~~ & 12 32 10.56 & 13 25 14.7 & 29.35 & 278$^{\dagger}$~~~ & \\
1450 & 19900561 & C60  & 3$\times$1~~~~ & 12 32 42.21 & 14 02 57.1 & 29.50 & 768$^{\dagger}$~~~ & \\
     & 19900561 & C100 & 3$\times$1~~~~ & 12 32 42.21 & 14 02 57.2 & 29.55 & 768$^{\dagger}$~~~ & \\
     & 19900562 & C160 & 5$\times$1~~~~ & 12 32 42.21 & 14 02 57.1 & 29.56 & 303$^{\dagger}$~~~ & \\
1552 & 19900553 & C60  & 4$\times$1~~~~ & 12 34 15.87 & 13 04 34.0 & 29.43 & 806$^{\dagger}$~~~ & \\
     & 19900553 & C100 & 4$\times$1~~~~ & 12 34 15.87 & 13 04 34.0 & 29.43 & 806$^{\dagger}$~~~ & \\
     & 22600876 & C160 & 5$\times$1~~~~ & 12 34 15.86 & 13 04 34.0 & 22.42 & 303$^{\dagger}$~~~ & \\
1554 & 22500213 & C60  & 3$\times$1~~~~ & 12 34 19.41 & 06 28 10.1 & 23.05 & 768~~~~ & \\
     & 22500213 & C100 & 3$\times$1~~~~ & 12 34 19.41 & 06 28 10.1 & 23.08 & 768~~~~ & \\
     & 22500214 & C160 & 4$\times$1~~~~ & 12 34 19.41 & 06 28 10.0 & 23.09 & 262~~~~ & \\
1569 & 19900543 & C60  & 2$\times$3~~~~ & 12 34 31.38 & 13 30 22.3 & 29.64 & 864$^{\dagger}$~~~ & \\
     & 19900543 & C100 & 2$\times$3~~~~ & 12 34 31.38 & 13 30 22.3 & 29.56 & 864$^{\dagger}$~~~ & \\
     & 19900544 & C160 & 3$\times$2~~~~ & 12 34 31.38 & 13 30 22.3 & 29.60 & 328$^{\dagger}$~~~ & \\
1575 & 22500215 & C60  & 3$\times$1~~~~ & 12 34 39.08 & 07 09 40.4 & 23.08 & 768~~~~ & \\
     & 22500215 & C100 & 3$\times$1~~~~ & 12 34 39.08 & 07 09 40.4 & 23.08 & 768~~~~ & \\
     & 22500216 & C160 & 3$\times$1~~~~ & 12 34 39.08 & 07 09 40.3 & 23.08 & 253~~~~ & \\
1581 & 22500211 & C60  & 2$\times$3~~~~ & 12 34 44.63 & 06 18 10.4 & 23.10 & 864~~~~ & \\
     & 22500211 & C100 & 2$\times$3~~~~ & 12 34 44.63 & 06 18 10.4 & 23.15 & 864~~~~ & \\
     & 22500212 & C160 & 3$\times$2~~~~ & 12 34 44.63 & 06 18 10.4 & 23.12 & 328~~~~ & \\
1673/1676 & 22500325 & C60  & 4$\times$5~~~~ & 12 36 33.46 & 11 14 56.6 & 22.88 & 1422~~~~ & \\
      & 22500325 & C100 & 4$\times$5~~~~ & 12 36 33.46 & 11 14 56.6 & 22.94 & 1422~~~~ & \\
     & 22500326 & C160 & 8$\times$3~~~~ & 12 36 33.46 & 11 14 56.6 & 22.93 & 682~~~~ & \\
1675 & 22802737 & C60  & 2$\times$3~~~~ & 12 36 34.65 & 08 03 17.6 & 22.57 & 864~~~~ & \\
     & 22802737 & C100 & 2$\times$3~~~~ & 12 36 34.65 & 08 03 17.6 & 22.59 & 864~~~~ & \\
     & 22802738 & C160 & 3$\times$2~~~~ & 12 36 34.65 & 08 03 17.6 & 22.49 & 328~~~~ & \\
%1676 & 22500325 & C60  & 4$\times$5~~~~ & & & & 1422~~~~ & covered by VCC 1673 \\
%     & 22500325 & C100 & 4$\times$5~~~~ & & & & 1422~~~~ & covered by VCC 1673\\
%     & 22500326 & C160 & 8$\times$3~~~~ & & & & 1422~~~~ & covered by VCC 1673 \\
1678 & 22500513 & C60  & 3$\times$2~~~~ & 12 36 37.31 & 06 37 17.6 & 23.13 & 967~~~~ & \\
     & 22500513 & C100 & 3$\times$2~~~~ & 12 36 37.31 & 06 37 17.6 & 23.10 & 967~~~~ & \\
     & 22500514 & C160 & 4$\times$1~~~~ & 12 36 37.30 & 06 37 17.5 & 23.10 & 278~~~~ & \\
1686 & 19900557 & C60  & 3$\times$3~~~~ & 12 36 43.87 & 13 15 29.7 & 29.73 & 1164$^{\dagger}$~~~ & \\
     & 19900557 & C100 & 3$\times$3~~~~ & 12 36 43.87 & 13 15 29.7 & 15.33 & 1164$^{\dagger}$~~~ & \\
     & 19900558 & C160 & 5$\times$1~~~~ & 12 36 43.87 & 13 15 29.6 & 29.70 & 303$^{\dagger}$~~~ & \\
1690 & 19900559 & C60  & 12$\times$1~~~~ & 12 36 49.88 & 13 09 53.7 & 29.69 & 1054$^{\dagger}$~~~ & \\
     & 19900559 & C100 & 12$\times$1~~~~ & 12 36 49.88 & 13 09 53.7 & 29.68 & 1054$^{\dagger}$~~~ & \\
     & 19900560 & C160 & 10$\times$1~~~~ & 12 36 49.88 & 13 09 53.6 & 29.69 & 388$^{\dagger}$~~~ & \\
1699 & 22500511 & C60  & 2$\times$3~~~~ & 12 37 02.43 & 06 55 47.9 & 23.07 & 864~~~~ & \\
     & 22500511 & C100 & 2$\times$3~~~~ & 12 37 02.44 & 06 55 47.9 & 23.08 & 864~~~~ & \\
     & 22500512 & C160 & 4$\times$2~~~~ & 12 37 02.44 & 06 55 47.9 & 23.09 & 378~~~~ & \\
1725 & 22802735 & C60  & 2$\times$3~~~~ & 12 37 41.11 & 08 33 30.4 & 22.48 & 864~~~~ & \\
     & 22802735 & C100 & 2$\times$3~~~~ & 12 37 41.11 & 08 33 30.4 & 22.44 & 864~~~~ & \\
     & 22802736 & C160 & 4$\times$2~~~~ & 12 37 41.11 & 08 33 30.5 & 22.48 & 378~~~~ & \\
1726 & 22500509 & C60  & 2$\times$3~~~~ & 12 37 44.38 & 07 06 12.4 & 23.20 & 864~~~~ & \\
     & 22500509 & C100 & 2$\times$3~~~~ & 12 37 44.38 & 07 06 12.4 & 23.20 & 864~~~~ & \\
     & 22500510 & C160 & 4$\times$2~~~~ & 12 37 44.38 & 07 06 12.4 & 23.12 & 378~~~~ & \\
1727 & 22500329 & C60  & 5$\times$1~~~~ & 12 37 43.47 & 11 49 06.3 & 22.95 & 781~~~~ & \\
     & 22500329 & C100 & 5$\times$1~~~~ & 12 37 43.48 & 11 49 06.3 & 22.95 & 781~~~~ & \\
     & 22500330 & C160 & 6$\times$1~~~~ & 12 37 43.48 & 11 49 06.2 & 22.95 & 304~~~~ & \\
1730 & 22500521 & C60  & 2$\times$2~~~~ & 12 37 48.90 & 05 22 06.5 & 23.16 & 839~~~~ & \\
     & 22500521 & C100 & 2$\times$2~~~~ & 12 37 48.90 & 05 22 06.5 & 23.15 & 839~~~~ & \\
     & 22500522 & C160 & 4$\times$2~~~~ & 12 37 48.90 & 05 22 06.5 & 23.16 & 378~~~~ & \\
1750 & 22500507 & C60  & 2$\times$3~~~~ & 12 38 14.98 & 06 59 42.8 & 23.18 & 1056~~~~ & \\
     & 22500507 & C100 & 2$\times$3~~~~ & 12 38 14.98 & 06 59 42.8 & 23.11 & 1056~~~~ & \\
     & 22500508 & C160 & 3$\times$2~~~~ & 12 38 14.98 & 06 59 42.8 & 23.15 & 424~~~~ & \\
1757 & 22600875 & C60  & 2$\times$3~~~~ & 12 38 17.99 & 13 06 36.8 & 22.59 & 864$^{\dagger}$~~~ & \\
     & 22600875 & C100 & 2$\times$3~~~~ & 12 38 17.99 & 13 06 36.8 & 22.67 & 864$^{\dagger}$~~~ & \\
     & 19900556 & C160 & 4$\times$2~~~~ & 12 38 17.99 & 13 06 36.8 & 29.83 & 378$^{\dagger}$~~~ & \\
\enddata
\tablenotetext{a}{Target Dedicated Time (TDT) identifier;}
\tablenotetext{b}{raster pointing pattern (in spacecraft Y and Z);}
\tablenotetext{c}{position angle ($\theta$) of the spacecraft Y axis 
(positive East from North);}
\tablenotetext{d}{on-target integration time ($\ T_{\rm int}$);}
\tablenotetext{e}{${\dagger}$ indicates repeated observation.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrrrrrl}
\tablenum{4}
\tabletypesize{\scriptsize}
\tablewidth{450.pt}
%\rotate
\tablecaption{The Fitting Parameters}
\tablehead{
\multicolumn{2}{c}{} & \multicolumn{3}{l}{One Gaussian Fit} &
\multicolumn{4}{l}{Two Gaussian Fit}\\
%\colhead{(1)} &
%\colhead{(2)} &
%\colhead{(3)} &
%\colhead{(4)} &
%\colhead{(5)} &
%\colhead{(6)} &
%\colhead{(7)} &
%\colhead{(8)} &
%\colhead{(9)} &
%\colhead{(10)} &
%\colhead{(11)} &
%\colhead{(12)} \\
\colhead{VCC}                       &
\colhead{$\lambda$}                 &
\colhead{S}                         &
\colhead{${\epsilon}$(S)}           &
\colhead{$\sigma$\tablenotemark{1}}                  &
\colhead{S$_{\rm n}$\tablenotemark{2}}               & 
\colhead{${\epsilon}$(S$_{\rm n}$)} &
\colhead{S$_{\rm d}$\tablenotemark{3}}               &
\colhead{${\epsilon}$(S$_{\rm d}$)} &
\colhead{$\sigma_{\rm d}$\tablenotemark{4}}          &
\colhead{${\chi}^2$}                &
\colhead{comments}                 \\
\colhead{}                          &
\colhead{${\mu}$m}                  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$^{\prime\prime}$}         &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$^{\prime\prime}$}         &
\colhead{}                          \\
}
\startdata
   1&	60&   2.05&  0.33&   4.38&\nodata &\nodata&\nodata&\nodata&\nodata&  0.70&\\			    
    &  100&   2.39&  0.31&   9.87&\nodata &\nodata&\nodata&\nodata&\nodata&  0.52&\\
    &  170&   0.79&  0.11&  52.19&\nodata &\nodata&\nodata&\nodata&\nodata&  0.59&\\
  17&	60&   0.85&  0.29&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.79& beam fit; non-detection\\
    &  100&   0.21&  0.27&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.47& beam fit; non-detection\\
    &  170&   0.01&  0.10&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.40& beam fit; non-detection\\
  24&	60&   0.68&  0.31&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.59& beam fit; non-detection\\
    &  100&   0.79&  0.29&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.25& beam fit; non-detection\\
    &  170&   0.47&  0.13&   0.09&\nodata &\nodata&\nodata&\nodata&\nodata&  0.24&\\
  66&	60&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata& multi-component fit\tablenotemark{5}\\  
    &  100&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata& multi-component fit\tablenotemark{5}\\
    &  170&  20.76&  0.21&  68.58&\nodata &\nodata&\nodata&\nodata&\nodata&  3.10&\\
  81&	60&   0.26&  0.27&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.57& beam fit; non-detection\\
    &  100&   0.18&  0.24&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.33& beam fit; non-detection\\
    &  170&   1.12&  0.09&  59.96&\nodata &\nodata&\nodata&\nodata&\nodata&  0.70&\\
  87&	60&   1.97&  0.47&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.86& beam fit\\
    &  100&   2.82&  0.46&\nodata&\nodata &\nodata&\nodata&\nodata&\nodata&  0.47& beam fit\\
    &  170&   1.46&  0.09&   0.02&\nodata &\nodata&\nodata&\nodata&\nodata&  1.58&\\
  92&	60&\nodata&\nodata&\nodata&   57.05&  2.12&  9.43&   1.26&  53.53&  0.21&\\
    &  100&\nodata&\nodata&\nodata&   65.93&  3.76& 27.46&   1.12&  72.67&  0.90&\\
    &  170&  42.39&  0.53& 117.29&\nodata&\nodata&\nodata&\nodata&\nodata&  0.20&\\
 130&	60&  -0.42&  0.34&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.54& beam fit; non-detection\\
    &  100&   1.23&  0.32&   0.07&\nodata&\nodata&\nodata&\nodata&\nodata&  0.28&\\
    &  170&   0.31&  0.08&   5.26&\nodata&\nodata&\nodata&\nodata&\nodata&  0.31&\\
 152&	60&  28.41&  1.15&  14.41&\nodata&\nodata&\nodata&\nodata&\nodata&  0.21&\\
    &  100&\nodata&\nodata&\nodata& 78.35&   2.07&   2.62&   0.55&  80.90&  0.02&\\
    &  170&\nodata&\nodata&\nodata& 20.58&   0.33&   1.92&   0.24& 135.66&  0.40&\\
 159&	60&   0.22&  0.27&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.43& beam fit; non-detection\\
    &  100&   0.11&  0.27&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.29& beam fit; non-detection\\
    &  170&   0.60&  0.10&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.76& beam fit\tablenotemark{6}\\
 169&	60&   0.32&  0.19&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.63& beam fit; non-detection\\
    &  100&  -0.13&  0.34&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.34& beam fit; non-detection\\
    &  170&  -0.02&  0.07&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.66& beam fit; non-detection\\
 318&	60&   2.84&  0.31&   0.01&\nodata&\nodata&\nodata&\nodata&\nodata&  0.65&\\
    &  100&   3.02&  0.29&  27.29&\nodata&\nodata&\nodata&\nodata&\nodata&  0.16&\\
    &  170&   2.60&  0.12&  33.87&\nodata&\nodata&\nodata&\nodata&\nodata&  0.53&\\
 459&	60&   2.12&  0.35&  13.49&\nodata&\nodata&\nodata&\nodata&\nodata&  0.87&\\
    &  100&   5.18&  0.36&  17.17&\nodata&\nodata&\nodata&\nodata&\nodata&  0.44&\\
    &  170&   1.95&  0.13&   6.05&\nodata&\nodata&\nodata&\nodata&\nodata&  0.27&\\
 460&	60&  62.62&  1.71&  11.41&\nodata&\nodata&\nodata&\nodata&\nodata&  0.72&modified beam\tablenotemark{7}\\ 
    &  100&\nodata&\nodata&\nodata& 121.00& 4.06 &  8.51 &  0.53 &  77.18&  0.20&modified beam\tablenotemark{7}\\
    &  170&\nodata&\nodata&\nodata&  26.08 & 1.92&  5.49&   1.23&   78.65&  0.18&  \\
 655&	60&   7.51&  0.58&   5.34&\nodata&\nodata&\nodata&\nodata&\nodata&  0.49&\\
    &  100&  16.66&  0.63&   9.18&\nodata&\nodata&\nodata&\nodata&\nodata&  0.25&\\
    &  170&  18.57&  0.12&  13.59&\nodata&\nodata&\nodata&\nodata&\nodata&  1.59&\\
 664&	60&\nodata&\nodata&\nodata&   6.14 & 0.76 &  1.31&  0.43 &  52.38&  0.88&\\
    &  100&\nodata&\nodata&\nodata&   5.90 & 0.93 &  2.67&  0.72 &  34.38&  0.76&\\
    &  170&   3.75&  0.10&   0.01&\nodata&\nodata&\nodata&\nodata&\nodata&  0.78&\\
 666&	60&  -0.50&  0.20&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  1.08& beam fit; non-detection\\
    &  100&   0.35&  0.20&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.41& beam fit; non-detection\\
    &  170&  -0.10&  0.06&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.55&  beam fit; non-detection\\
 692&	60&   7.11&  0.51&  15.56&\nodata&\nodata&\nodata&\nodata&\nodata&  0.81&\\
    &  100&\nodata&\nodata&\nodata& 13.70 & 1.29  & 3.45 &  1.00 & 39.81 &  0.78&\\
    &  170& \nodata&\nodata&\nodata& 7.54 & 0.20  & 0.82 &  0.14 &144.89 &  2.13&\\  
 836&	60&\nodata&\nodata&\nodata&  86.91 &  5.07& 38.71&  3.57 &  32.21&  0.89&modified beam\tablenotemark{7}\\
    &  100&\nodata&\nodata&\nodata& 204.30 &  8.46& 78.11&  4.57 &  32.64&  0.63&modified beam\tablenotemark{7}\\
    &  170&  40.72&  0.74&  25.63&\nodata&\nodata&\nodata&\nodata&\nodata&  1.29&\\
 848&	60&   0.45&  0.27&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.64& beam fit; non-detection\\
    &  100&   0.81&  0.25&   0.05&\nodata&\nodata&\nodata&\nodata&\nodata&  0.30&\\
    &  170&\nodata&\nodata&\nodata&   0.75&  0.16&   0.48&   0.10& 137.07&  0.44&\\
 857&	60&   5.99&  0.48&  20.77&\nodata&\nodata&\nodata&\nodata&\nodata&  0.59&\\
    &  100&\nodata&\nodata&\nodata&   6.07 &  1.25&  9.26&   0.58 & 41.14&  1.43&modified beam\tablenotemark{7}\\
    &  170&  14.83&  0.35&  42.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.20&\\
 873&	60&  32.98&  0.73&  34.57&\nodata&\nodata&\nodata&\nodata&\nodata&  1.00&\\
    &  100&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&poor fit\\
    &  170&  49.50&  0.80&  41.03&\nodata&\nodata&\nodata&\nodata&\nodata&  1.92&\\
 890&	60&   0.40&  0.27&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.62& beam fit; non-detection\\
    &  100&   0.38&  0.24&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.41& beam fit; non-detection\\
    &  170&   0.37&  0.12&  18.77&\nodata&\nodata&\nodata&\nodata&\nodata&  0.28&\\
 912&	60&  12.14&  0.61&  13.66&\nodata&\nodata&\nodata&\nodata&\nodata&  1.19&\\
    &  100& \nodata&\nodata&\nodata& 18.34& 2.15&   8.87&   1.67&  34.65&   0.62&\\
    &  170&  10.04&  0.34&  22.81&\nodata&\nodata&\nodata&\nodata&\nodata&  0.22&\\
 971&	60&   4.53&  0.39&  17.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.67&\\
    &  100&  10.62&  0.46&  24.39&\nodata&\nodata&\nodata&\nodata&\nodata&  0.60&\\
    &  170&   4.29&  0.29&  33.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.14&\\
 984&	60&   0.06&  0.30&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.52& beam fit; non-detection\\
    &  100&   0.20&  0.32&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.28& beam fit; non-detection\\
    &  170&  -0.15&  0.24&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.23& beam fit; non-detection\\
1001&	60&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  not observed\\
    &  100&  -0.05&  0.14&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.69& beam fit; non-detection\\
    &  170&   0.52&  0.06&  42.32&\nodata&\nodata&\nodata&\nodata&\nodata&  0.73&\\
1002&	60&  10.72&  0.52&  17.78&\nodata&\nodata&\nodata&\nodata&\nodata&  0.81&\\
    &  100&\nodata&\nodata&\nodata&  16.78 & 1.45 & 11.98&  0.87 &  34.65&  0.65&\\
    &  170&  14.84&  0.31&  30.67&\nodata&\nodata&\nodata&\nodata&\nodata&  0.27&\\
1003&	60&  16.25&  0.84&   5.58&\nodata&\nodata&\nodata&\nodata&\nodata&  0.91&\\
    &  100&\nodata&\nodata&\nodata&  43.84 & 1.44 &  1.98&  0.38 & 108.49&  0.20&\\
    &  170&  12.37&  0.24&   0.01&\nodata&\nodata&\nodata&\nodata&\nodata&  0.54&\\
1043&	60&  43.04&  1.41&   5.78&\nodata&\nodata&\nodata&\nodata&\nodata&  0.60&\\
    &  100&\nodata&\nodata&\nodata&  89.99 & 3.09 &  7.17&  0.78 &  71.48&  0.20&\\
    &  170&\nodata&\nodata&\nodata&  34.40 & 0.57 &  2.83&  0.21 & 188.97&  0.20&\\
1047&	60&   0.33&  0.28&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.84& beam fit; non-detection\\
    &  100&  -0.03&  0.27&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.48& beam fit; non-detection\\
    &  170&  -0.31&  0.31&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.22& beam fit; non-detection\\
1110&	60&\nodata&\nodata&\nodata&   5.72 & 0.85 &  2.56&  0.41 &  73.70&  0.54&\\
    &  100&\nodata&\nodata&\nodata&   9.19 & 1.70 & 15.77&  1.11 &  42.75&  0.20 &\\
    &  170&  18.19&  0.30&  56.06&\nodata&\nodata&\nodata&\nodata&\nodata&  0.20&\\
1121&	60&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata& not observed\\
    &  100&   0.33&  0.18&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.26& beam fit; non-detection\\
    &  170&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata& confusion limited\\
1158&	60&  -0.25&  0.31&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.65& beam fit; non-detection\\
    &  100&   0.21&  0.34&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.32& beam fit; non-detection\\ 
    &  170&  -0.60&  0.20&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.42& beam fit; non-detection\\
1189&	60&   2.53&  0.31&  16.24&\nodata&\nodata&\nodata&\nodata&\nodata&  0.97&\\
    &  100&   5.93&  0.27&  18.64&\nodata&\nodata&\nodata&\nodata&\nodata&  0.77&\\
    &  170&   4.20&  0.12&  11.22&\nodata&\nodata&\nodata&\nodata&\nodata&  0.63&\\
1196&	60&  -0.19&  0.30&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.33& beam fit; non-detection\\   
    &  100&   0.20&  0.28&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.19& beam fit; non-detection\\
    &  170&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata& poor fit\tablenotemark{8}\\
1217&	60&  -0.03&  0.30&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.51& beam fit; non-detection\\
    &  100&   0.08&  0.26&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.34& beam fit; non-detection\\
    &  170&  -0.15&  0.09&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  1.49& beam fit; non-detection\\
1253&	60&   2.60&  0.85&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&
    0.62& \\
    &  100&   9.79&  1.07&  14.10&\nodata&\nodata&\nodata&\nodata&\nodata&  0.35&\\
    &  170&   3.66&  0.29&  19.29&\nodata&\nodata&\nodata&\nodata&\nodata&  0.43&\\
1326&	60&\nodata&\nodata&\nodata&  34.83 & 1.30 &  1.97&  0.62 &  56.51&  1.21&\\
    &  100&\nodata&\nodata&\nodata&  36.85 & 0.91 &  1.29&  0.18 &  95.09&  0.39&\\
    &  170&   6.35&  0.65&  23.84&\nodata&\nodata&\nodata&\nodata&\nodata&  0.68&\\
1368&	60&  -0.39&  1.14&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  1.14& beam fit; non-detection\\
    &  100&   0.41&  0.19&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.61& beam fit; non-detection\\
    &  170&   0.87&  0.21&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.85& beam fit\\
1379&	60&   6.95&  0.39 &37.76&\nodata&\nodata&\nodata&\nodata&\nodata&  1.93& \\
    &  100&\nodata&\nodata&\nodata&   9.52 &  1.01& 10.59&   0.69&  51.71&  5.84&\\
    &  170&  13.20&  0.41&  39.05&\nodata&\nodata&\nodata&\nodata&\nodata&  0.87&\\
1410&	60&   2.25&  0.22&  25.45&\nodata&\nodata&\nodata&\nodata&\nodata&  1.12&\\
    &  100&   6.18&  0.43&   7.63&\nodata&\nodata&\nodata&\nodata&\nodata&  0.73&\\
    &  170&   2.56&  0.13&  13.24&\nodata&\nodata&\nodata&\nodata&\nodata&  0.52&\\
1412&	60&  -0.36&  0.44&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.93& beam fit; non-detection\\
    &  100&  -0.37&  0.53&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  1.11& beam fit; non-detection\\
    &  170&   2.41&  0.27&  27.95&\nodata&\nodata&\nodata&\nodata&\nodata&  1.44& off-center emission\\
1419&	60&   1.17&  0.36&   0.39&\nodata&\nodata&\nodata&\nodata&\nodata&  0.64&\\
    &  100&   3.23&  0.42&  19.24&\nodata&\nodata&\nodata&\nodata&\nodata&  0.53&\\
    &  170&   1.60&  0.26&   8.85&\nodata&\nodata&\nodata&\nodata&\nodata&  1.31&\\
1450&	60&   8.72&  0.64&  18.28&\nodata&\nodata&\nodata&\nodata&\nodata&  0.84&\\
    &  100&\nodata&\nodata&\nodata&  23.49 &  1.64&  7.86&   0.96&  39.35&  1.31&\\
    &  170&  11.18&  0.37&  30.00&\nodata&\nodata&\nodata&\nodata&\nodata&  0.23& \\
1552&	60&   4.52&  1.28&  15.31&\nodata&\nodata&\nodata&\nodata&\nodata&  0.51&modified beam\tablenotemark{7}\\
    &  100&  15.53&  0.80&  19.70&\nodata&\nodata&\nodata&\nodata&\nodata&  0.95&modified beam\tablenotemark{7}\\
    &  170&   6.44&  0.42&  21.34&\nodata&\nodata&\nodata&\nodata&\nodata&  0.45&\\
1554&	60&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&multi-component fit\tablenotemark{5}\\
    &  100&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&multi-component fit\tablenotemark{5}\\
    &  170&  34.24&  0.60&  28.55&\nodata&\nodata&\nodata&\nodata&\nodata&  0.52&\\
1569&	60&   0.66&  0.37&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&    0.35& beam fit; non-detection\\
    &  100&   0.39&  0.34&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&    0.31&  beam fit; non-detection\\
    &  170&   0.26&  0.09&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&    0.30&  beam fit; non-detection\\
1575&	60&  17.17&  0.71&  11.39&\nodata&\nodata&\nodata&\nodata&\nodata&  1.25& \\
    &  100&\nodata&\nodata&\nodata&  24.42 &  2.32&  5.54&   1.71&  29.78&  0.75&\\
    &  170&   8.40&  0.43&  25.17&\nodata&\nodata&\nodata&\nodata&\nodata&  0.33&\\
1581&	60&   0.14&  0.24&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.88& beam fit; non-detection\\
    &  100&   0.58&  0.22&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.59& beam fit; non-detection\\
    &  170&   1.22&  0.24&   7.69&\nodata&\nodata&\nodata&\nodata&\nodata&
    0.31&\\
1673&   60&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&
\nodata&\\
    &  100&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&
\nodata&\\
    &  170&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&
\nodata&multi-component fit\tablenotemark{5}\\
1675&	60&   0.80&  0.25&  14.40&\nodata&\nodata&\nodata&\nodata&\nodata&  0.74&\\
    &  100&  -0.08&  0.24&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.41& beam fit; non-detection\\
    &  170&   0.60&  0.14&   6.73&\nodata&\nodata&\nodata&\nodata&\nodata&  0.20&\\
1678&	60&   1.59&  0.32&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.84& beam fit\\
    &  100&   2.04&  0.26&  35.11&\nodata&\nodata&\nodata&\nodata&\nodata&  0.37&\\
    &  170&   1.76&  0.30&  33.78&\nodata&\nodata&\nodata&\nodata&\nodata&  0.27&\\
1686&	60&   7.86&  1.18&   7.09&\nodata&\nodata&\nodata&\nodata&\nodata&  0.93&\\
    &  100&  10.74&  0.55&  23.35&\nodata&\nodata&\nodata&\nodata&\nodata&  0.78&\\
    &  170&   5.72&  0.38&  17.39&\nodata&\nodata&\nodata&\nodata&\nodata&  0.81&\\
1690&	60&\nodata&\nodata&\nodata&  68.43 &  2.85&  8.36&   1.21&  60.01&  0.60&\\
    &  100&\nodata&\nodata&\nodata&  86.07 &  5.08& 32.24&   1.73&  63.74&  3.79& \\
    &  170&  59.57&  0.65&  54.95&\nodata&\nodata&\nodata&\nodata&\nodata&  0.20& \\
1699&	60&   5.14&  0.14&   6.26&\nodata&\nodata&\nodata&\nodata&\nodata&  0.78&\\
    &  100&   5.28&  0.32&  16.19&\nodata&\nodata&\nodata&\nodata&\nodata&  0.50&\\
    &  170&   1.89&  0.10&   0.03&\nodata&\nodata&\nodata&\nodata&\nodata&  0.44&\\
1725&	60&   0.93&  0.31&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.57& beam fit\\
    &  100&   5.11&  0.81&   6.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.36&\\
    &  170&   1.88&  0.11&   0.03&\nodata&\nodata&\nodata&\nodata&\nodata&  0.41&\\
1726&	60&   0.68&  0.35&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.49& beam fit; non-detection\\
    &  100&   0.74&  0.38&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.38& beam fit; non-detection\\
    &  170&   0.94&  0.10&   0.03&\nodata&\nodata&\nodata&\nodata&\nodata&  0.38&\\
1727&	60&\nodata&\nodata&\nodata&  21.36&  1.49&  11.67&   0.77&   55.87& 2.32&\\
    &  100&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&multi-component fit\tablenotemark{5}\\
    &  170&\nodata&\nodata&\nodata&   8.32&   1.48& 33.81&   1.07&   84.61&0.20&\\
1730&	60&\nodata&\nodata&\nodata&  14.69 &  2.25&  7.18&   1.53&  28.46&  0.46&modified beam\tablenotemark{7}\\
    &  100&\nodata&\nodata&\nodata&  31.35 &  3.19& 21.69&   2.06&  27.14&  0.48&modified beam\tablenotemark{7}\\
    &  170&\nodata&\nodata&\nodata&  16.79 &  0.97&  1.86&   0.89&  52.01&  0.76&\\
1750&	60&   0.17&  0.22&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&  0.66& beam fit; non-detection\\
    &  100&   0.71&  0.22&  11.41&\nodata&\nodata&\nodata&\nodata&\nodata&  0.42&\\
    &  170&   0.29&  0.08&   0.44&\nodata&\nodata&\nodata&\nodata&\nodata&  0.19&\\
1757&	60&   1.89&  0.23&   3.87&\nodata&\nodata&\nodata&\nodata&\nodata&  1.69&\\
    &  100&   6.71&  0.24&  18.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.99&\\
    &  170&   3.27&  0.13&  11.38&\nodata&\nodata&\nodata&\nodata&\nodata&  0.29&\\
\enddata

\tablenotetext{1}{The width ${\sigma}$ of the major axis of the elliptical
Gaussian source model in arcsec,
where the total width of the major axis of the fitted Gaussian is 
${\sigma}_{\rm total}^2={\sigma}^2+{\sigma}_{\rm PSF}^2$. The FWHM of the 
source model is $2.354\,{\sigma}$;}
\tablenotetext{2}{The amplitude S$_n$ of the nuclear component;
$^3$ The amplitude S$_d$ of the disk component;}
\tablenotetext{4}{The width ${\sigma}_{\rm d}$ of the disk major axis in
arcsec, where the total width of the major axis of the fitted Gaussian for 
the disk component is ${\sigma}_{\rm total}^2={\sigma}_{\rm d}^2+{\sigma}_{\rm PSF}^2$;}
\tablenotetext{5}{The parameters for the multi-component fit are listed in
    Tables~5,6.}
\tablenotetext{6}{VCC~159 shows evidence for faint extended emission at
160\,${\mu}$m, not fitted by the model. We only present a beam fit to the data,
resulting in a lower limit for the derived flux.}
\tablenotetext{7}{In some cases it was necessary to consider a narrower width
for the beam fit model, namely 
${\sigma}=15.41^{\prime\prime}$, ${\rm FWHM}=2.355 \times {\sigma}$ 
(see Sect. 6.2.1).}
\tablenotetext{8}{VCC~1196 presents evidence for extended asymmetric emission,
not fitted by the model. In this case the fluxes were derived only from the
integration of the raw maps.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrrrrrl}
\tablenum{5}
\tabletypesize{\scriptsize}
\tablewidth{430.pt}
\rotate
\tablecaption{The Fitting Parameters for the multi-component fits}
\tablehead{
\multicolumn{2}{c}{} & \multicolumn{5}{l}{Main nuclear/disk component} &
\multicolumn{3}{l}{Other components}\\
%\colhead{(1)} &
%\colhead{(2)} &
%\colhead{(3)} &
%\colhead{(4)} &
%\colhead{(5)} &
%\colhead{(6)} &
%\colhead{(7)} &
%\colhead{(8)} &
%\colhead{(9)} &
%\colhead{(10)} &
%\colhead{(11)} &
%\colhead{(12)} \\
\colhead{VCC}                                  &
\colhead{$\lambda$}                            &
\colhead{S1$_{\rm n}$\tablenotemark{1}}                         &
\colhead{${\epsilon}$(S1$_{\rm n}$)}           &
\colhead{S1$_{\rm d}$\tablenotemark{2}}                         &
\colhead{${\epsilon}$(S1$_{\rm d}$)}           &
\colhead{${\sigma}1_{\rm d}$\tablenotemark{3}}                  &
\colhead{S2}                                   & 
\colhead{${\epsilon}$(S2)}                     &
\colhead{${\sigma}2$}                          &
\colhead{${\chi}^2$}                           &
\colhead{comments}                             \\
\colhead{}                                     &
\colhead{${\mu}$m}                             &
\colhead{$\frac{\rm MJy}{\rm sr}$}             &
\colhead{$\frac{\rm MJy}{\rm sr}$}             &
\colhead{$\frac{\rm MJy}{\rm sr}$}             &
\colhead{$\frac{\rm MJy}{\rm sr}$}             & 
\colhead{$^{\prime\prime}$}                    &
\colhead{$\frac{\rm MJy}{\rm sr}$}             &
\colhead{$\frac{\rm MJy}{\rm sr}$}             &
\colhead{$^{\prime\prime}$}                    &
\colhead{}                                     \\
}
\startdata
  66 &  60 &  8.33 & 1.35 & 7.60 & 0.91 & 52.40 & 8.55 & 0.76 & 4.63&1.12 &\\
     & 100 & 11.47 & 1.95 & 18.21 & 1.11 & 56.23 & 5.49 & 0.91 & \nodata&2.21 &\\
1554 &  60 & 54.22 & 2.22 & 10.50 & 1.10 & 31.23 & 24.81 &
1.64 & 18.60 & 4.36 & modified beam\tablenotemark{4}\\
     & 100 & 29.57 & 2.87 & 27.61 & 1.51 & 35.04 & 28.59 &
1.72 & 25.29 & 10.21 & modified beam\tablenotemark{4}\\
1727 & 100 & 17.78 & 4.92 & 29.78 & 1.26 & 43.51 & 14.61 &
0.72 &  59.42 & 0.15 & modified beam\tablenotemark{4}\\
\enddata
\tablenotetext{1}{The amplitude S1$_n$ of the nuclear component;}
\tablenotetext{2}{The amplitude S1$_d$ of the disk component;}
\tablenotetext{3}{The width ${\sigma}1_{\rm d}$ of the disk major axis in 
arcsec, where the total width of the major axis of the fitted Gaussian for 
the disk component is 
${\sigma}1_{\rm total}^2={\sigma}1_{\rm d}^2+{\sigma}_{\rm PSF}^2$;}
\tablenotetext{4}{In some cases it was necessary to consider a narrower beam
for the fit, namely a spherical Gaussian with the width
${\sigma}=15.41^{\prime\prime}$, ${\rm FWHM}=2.355 \times {\sigma}$ (see Sect. 6.2.1).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrrrrrr}
\tablenum{6}
\tabletypesize{\scriptsize}
\tablewidth{400.pt}
\rotate
\tablecaption{The Fitting Parameters for VCC~1673/VCC~1676}
\tablehead{
\multicolumn{1}{c}{} & \multicolumn{5}{l}{VCC~1676} &
\multicolumn{5}{l}{VCC~1673}\\
%\colhead{(1)}                                  &
%\colhead{(2)}                                  &
%\colhead{(3)}                                  &
%\colhead{(4)}                                  &
%\colhead{(5)}                                  &
%\colhead{(6)}                                  &
%\colhead{(7)}                                  &
%\colhead{(8)}                                  &
%\colhead{(9)}                                  &
%\colhead{(10)}                                 &
%\colhead{(11)}                                 &
%\colhead{(12)}                                 \\
\colhead{$\lambda$}                            &
\colhead{S1$_{\rm n}$}                         &
\colhead{${\epsilon}$(S1$_{\rm n}$)}           &
\colhead{S1$_{\rm d}$}                         &
\colhead{${\epsilon}$(S1$_{\rm d}$)}           &
\colhead{${\sigma}1_{\rm d}$}        &
\colhead{S2$_n$}                     & 
\colhead{${\epsilon}$(S2$_n$)}       &
\colhead{S2$_d$}                     &
\colhead{${\epsilon}$(S2$_d$)}       &
\colhead{${\sigma}2_{\rm d}$}        &
\colhead{${\chi}^2$}                \\
\colhead{${\mu}$m}                  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$^{\prime\prime}$}         &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$\frac{\rm MJy}{\rm sr}$}  &
\colhead{$^{\prime\prime}$}         \\
}
\startdata
170 & 29.45 & 2.72 & 54.52 & 2.03 & 52.68 & 57.08 & 0.63 & 9.18 & 0.10 &
239.00 & 0.2 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrrl}
\tablenum{7}
\tabletypesize{\scriptsize}
\tablewidth{380.pt}
\tablecaption{The Photometry}
\tablehead{
%\colhead{(1)} &
%\colhead{(2)} &
%\colhead{(3)} &
%\colhead{(4)} &
%\colhead{(5)} &
%\colhead{(6)} &
%\colhead{(7)} &
%\colhead{(8)} &
%\colhead{(9)} \\
\colhead{VCC}                               &
\colhead{${\lambda}$}                       &
\colhead{F$_{\rm model}$\tablenotemark{1}}                   &
\colhead{${\epsilon}({\rm F_{\rm model}}$)} &
\colhead{F$_{\rm map}$\tablenotemark{2}}                     &
\colhead{${\epsilon}({\rm F_{\rm map}}$)}   &
\colhead{B$_{\rm backgr}$\tablenotemark{3}}                  &
\colhead{f$_{\rm B}$\tablenotemark{4}}                       &
\colhead{notes}\\
\colhead{}                                  &
\colhead{${\mu}$m}                          &
\colhead{Jy}                                &
\colhead{Jy}                                &
\colhead{Jy}                                &
\colhead{Jy}                                &
\colhead{$\frac{\rm MJy}{\rm sr}$}          &
\colhead{}                                  &
}
\startdata                   
   1&	60 &   0.10 &	0.02 &	-0.05 &	 0.06 &	 15.87 &  0.037 & \\
    &  100 &   0.14 &	0.02 &	 0.21 &	 0.06 &	  8.92 &  0.042 & \\
    &  170 &   0.33 &	0.05 &	 0.31 &	 0.18 &	  7.46 &  0.042 & \\
  17&	60 &$<$0.04 &\nodata &	 0.11 &	 0.08 &	 14.80 &  0.037 & \\	 
    &  100 &$<$0.03 &\nodata &	-0.09 &	 0.08 &	  9.10 &  0.033 & \\
    &  170 &$<$0.07 &\nodata &	 0.01 &	 0.19 &	  7.94 &  0.036 & \\
  24&	60 &$<$0.04 &\nodata &	 0.11 &	 0.06 &	 16.77 &  0.030 & \\
    &  100 &$<$0.04 &\nodata &	-0.08 &	 0.06 &	  9.72 &  0.043 & \\
    &  170 &   0.12 &	0.03 &	 0.04 &	 0.05 &	  5.42 &  0.020 & \\ 
  66&	60 &   2.47 &	0.21 &	 2.96 &	 0.30 &	 19.40 &  0.027 & \\
    &  100 &   5.09 &	0.28 &	 5.32 &	 0.43 &	 11.47 &  0.039 & \\
    &  170 &  11.27 &	0.03 &	10.64 &	 0.21 &	  6.02 &  0.039 & \\ 
  81&	60 &$<$0.04 &\nodata &	 0.02 &	 0.06 &	 14.84 &  0.052 & \\
    &  100 &$<$0.03 &\nodata &	 0.09 &	 0.07 &	  9.09 &  0.060 & \\
    &  170 &   0.77 &	0.06 &	 0.90 &	 0.23 &	  7.73 &  0.038 & \\
  87&	60 &   0.10 &	0.02 &	 0.10 &	 0.08 &	 14.79 &  0.034 & \\
    &  100 &   0.15 &	0.02 &	 0.26 &	 0.12 &	  8.50 &  0.038 & \\
    &  170 &   0.38 &	0.02 &	 0.06 &	 0.11 &	  7.69 &  0.023 & \\
  92&	60 &   4.70 &	0.26 &	 4.64 &	 0.13 &	 16.02 &  0.036 & \\
    &  100 &  11.46 &	0.38 &	10.41 &	 0.21 &	  9.86 &  0.040 & \\
    &  170 &  40.29 &	0.50 &	26.16 &	 0.41 &	 10.05 &  0.028 & \\	
 130&	60 &$<$0.05 &\nodata &	 0.19 &	 0.05 &	 17.38 &  0.030 & \\
    &  100 &   0.07 &	0.02 &	-0.03 &	 0.05 &	  9.30 &  0.026 & \\	   
    &  170 &   0.08 &	0.02 &	 0.00 &	 0.14 &	  5.45 &  0.042 & \\
 152&	60 &   1.87 &	0.08 &	 1.98 &	 0.09 &	 17.93 &  0.025 & \\
    &  100 &   5.48 &	0.29 &	 3.88 &	 0.10 &	 11.25 &  0.043 & \\
    &  170 &   8.38 &	0.38 &	 6.80 &	 0.21 &	  6.06 &  0.045 & \\
 159&	60 &$<$0.04 &\nodata &	-0.00 &	 0.04 &	 16.95 &  0.023 & \\
    &  100 &$<$0.04 &\nodata &	 0.02 &	 0.06 &	  9.44 &  0.021 & \\
    &  170 &   0.16 &	0.03 &	 0.49 &	 0.21 &	  6.12 &  0.044 & \\
 169&	60 &$<$0.03 &\nodata &	-0.14 &	 0.05 &	 16.89 &  0.021 & \\ 
    &  100 &$<$0.05 &\nodata &	-0.01 &	 0.05 &	  9.55 &  0.025 & \\
    &  170 &$<$0.05 &\nodata &	-0.18 &	 0.14 &	  5.71 &  0.043 & \\
 318&	60 &   0.13 &	0.01 &	 0.13 &	 0.09 &	 16.82 &  0.031 & \\
    &  100 &   0.35 &	0.03 &	 0.67 &	 0.11 &	  9.30 &  0.017 & \\
    &  170 &   0.96 &	0.04 &	 1.07 &	 0.23 &	  5.97 &  0.049 & \\
 459&	60 &   0.13 &	0.02 &	 0.51 &	 0.06 &	 13.24 &  0.023 & \\
    &  100 &   0.38 &	0.03 &	 0.79 &	 0.18 &	  7.50 &  0.037 & \\
    &  170 &   0.50 &	0.03 &	 0.45 &	 0.11 &	  6.59 &  0.042 & \\
 460&	60 &   3.29 &	0.09 &	 4.05 &	 0.48 &	 14.61 &  0.041 & \\
    &  100 &   9.11 &	0.33 &	 7.62 &	 0.47 &	  8.98 &  0.084 & \\
    &  170 &  11.25 &	1.10 &	 9.57 &	 0.28 &	  7.79 &  0.036 & \\
 655&	60 &   0.42 &	0.03 &	 0.46 &	 0.08 &	 12.64 &  0.025 & \\
    &  100 &   1.11 &	0.04 &	 1.01 &	 0.06 &	  7.43 &  0.037 & \\
    &  170 &   5.36 &	0.03 &	 5.41 &	 0.12 &	  5.70 &  0.045 & \\
 664&	60 &   0.75 &	0.15 &	 0.83 &	 0.14 &	 15.13 &  0.033 & \\
    &  100 &   0.77 &	0.13 &	 1.12 &	 0.10 &	  8.92 &  0.020 & \\
    &  170 &   0.97 &	0.03 &	 0.85 &	 0.18 &	  5.16 &  0.026 & \\
 666&	60 &$<$0.03 &\nodata &	 0.07 &	 0.05 &	 13.49 &  0.025 & \\
    &  100 &$<$0.03 &\nodata &	 0.12 &	 0.06 &	  7.71 &  0.028 & \\
    &  170 &$<$0.04 &\nodata &	 0.03 &	 0.09 &	  5.11 &  0.037 & \\
 692&	60 &   0.54 &	0.04 &	 0.56 &	 0.09 &	 14.89 &  0.035 & \\
    &  100 &   1.43 &	0.21 &	 1.37 &	 0.09 &	  8.65 &  0.031 & \\
    &  170 &   3.91 &	0.09 &	 3.12 &	 0.28 &	  4.45 &  0.033 & \\
 836&	60 &   7.03 &	0.38 &	 7.35 &	 0.18 &	 17.62 &  0.051 & \\
    &  100 &  14.22 &	0.50 &	14.43 &	 0.26 &	  9.04 &  0.070 & \\
    &  170 &  11.63 &	0.21 &	12.18 &	 0.28 &	  6.14 &  0.015 & \\
 848&	60 &$<$0.06 &\nodata &	 0.19 &	 0.04 &	 17.61 &  0.028 & \\
    &  100 &   0.05 &	0.01 &	 0.16 &	 0.03 &	 10.17 &  0.021 & \\
    &  170 &   1.41 &	0.26 &	 1.06 &	 0.37 &	  6.34 &  0.044 & \\
 857&	60 &   0.65 &	0.05 &	 0.79 &	 0.13 &	 12.71 &  0.022 & \\
    &  100 &   2.83 &	0.17 &	 2.72 &	 0.12 &	  7.19 &  0.037 & \\
    &  170 &   7.76 &	0.18 &	 6.76 &	 0.21 &	  5.24 &  0.037 & \\
 873&	60 &   3.82 &	0.08 &	 4.65 &	 0.20 &	 15.98 &  0.030 & \\
    &  100 &\nodata &\nodata &	 8.61 &	 0.18 &	 10.06 &  0.081 &poor fit\\
    &  170 &  17.72 &	0.29 &	17.34 &	 0.28 &	  6.52 &  0.023 & \\
 890&	60 &$<$0.04 &\nodata &	-0.04 &  0.06 &	 17.38 &  0.033 & \\ 
    &  100 &$<$0.03 &\nodata &	 0.08 &	 0.06 &	  9.84 &  0.027 & \\
    &  170 &   0.12 &	0.04 &	 0.10 &	 0.05 &	  5.98 &  0.039 & \\
 912&	60 &   0.83 &	0.04 &	 1.03 &	 0.09 &	 14.39 &  0.045 & \\
    &  100 &   2.34 &	0.28 &	 2.50 &  0.08 &	  7.93 &  0.060 & \\
    &  170 &   2.82 &	0.10 &	 2.78 &	 0.12 &	  5.17 &  0.032 & \\
 971&	60 &   0.29 &	0.02 &	 0.17 &	 0.12 &	 16.75 &  0.023 & \\
    &  100 &   0.83 &	0.04 &	 0.97 &	 0.10 &	  9.57 &  0.033 & \\
    &  170 &   1.38 &	0.09 &	 1.31 &	 0.19 &	  6.07 &  0.040 & \\
 984&	60 &$<$0.04 &\nodata &	-0.16 &	 0.13 &	 15.04 &  0.027 & \\ 
    &  100 &$<$0.04 &\nodata &	 0.09 &	 0.10 &	  8.93 &  0.025 & \\
    &  170 &$<$0.17 &\nodata &	-0.07 &	 0.09 &	  5.06 &  0.020 & \\
1001&	60 &\nodata &\nodata &\nodata &\nodata&\nodata &\nodata &not observed\\
    &  100 &$<$0.02 &\nodata &	-0.03 &	 0.03 &	  8.28 &  0.066 & \\ 
    &  170 &   0.23 &	0.03 &	 0.25 &	 0.05 &	  4.99 &  0.027 & \\
1002&	60 &   0.94 &	0.05 &	 0.88 &	 0.10 &	 17.34 &  0.021 & \\
    &  100 &   3.36 &	0.20 &	 3.37 &	 0.09 &	  8.53 &  0.050 & \\
    &  170 &   5.30 &	0.11 &	 5.35 &	 0.16 &	  6.53 &  0.050 & \\
1003&	60 &   0.87 &	0.04 &	 0.75 &	 0.30 &	 17.59 &  0.033 & \\
    &  100 &   3.94 &	0.32 &	 3.16 &	 0.23 &	 11.22 &  0.040 & \\
    &  170 &   3.12 &	0.06 &	 2.50 &	 0.12 &	  4.88 &  0.013 & \\
1043&	60 &   2.36 &	0.07 &	 2.61 &	 0.64 &	 16.75 &  0.015 & \\
    &  100 &   7.67 &	0.35 &	 7.08 &	 0.52 &	 10.77 &  0.046 & \\
    &  170 &  16.72 &	0.59 &	13.04 &	 0.78 &	  5.53 &  0.027 & \\
1047&	60 &$<$0.04 &\nodata &	-0.15 &	 0.12 &	 13.85 &  0.050 & \\
    &  100 &$<$0.04 &\nodata &	-0.20 &	 0.11 &	  8.41 &  0.032 & \\
    &  170 &$<$0.21 &\nodata &	-0.11 &	 0.12 &	  4.12 &  0.063 & \\
1110&	60 &   1.79 &	0.24 &	 1.43 &	 0.18 &	 13.89 &  0.029 & \\
    &  100 &   4.08 &	0.27 &	 4.23 &	 0.32 &	  9.29 &  0.028 & \\
    &  170 &  10.01 &	0.17 &	 9.41 &	 0.23 &	  6.86 &  0.038 & \\
1121&	60 &\nodata &\nodata &\nodata &\nodata&\nodata &\nodata &not observed\\
    &  100 &$<$0.02 &\nodata &	 0.04 &	 0.04 &	  9.42 &  0.035 & \\
    &  170 &\nodata &\nodata &	-0.12 &	 0.07 &	  4.90 &  0.012 &confusion limited \\ 
1158&	60 &$<$0.04 &\nodata &	 0.59 &	 0.21 &	 12.13 &  0.025 & \\
    &  100 &$<$0.05 &\nodata &	 0.09 &	 0.20 &	  7.32 &  0.048 & \\
    &  170 &$<$0.14 &\nodata &	-0.11 &	 0.11 &	  4.86 &  0.009 & \\
1189&	60 &   0.18 &	0.02 &	 0.31 &	 0.07 &	 16.86 &  0.023 & \\
    &  100 &   0.49 &	0.02 &	 0.43 &	 0.07 &	  9.29 &  0.022 & \\
    &  170 &   1.16 &	0.03 &	 1.15 &	 0.27 &	  5.60 &  0.033 & \\
1196&	60 &$<$0.04 &\nodata &	-0.14 &	 0.11 &	 12.10 &  0.043 & \\ 
    &  100 &$<$0.04 &\nodata &	 0.07 &	 0.10 &	  8.30 &  0.049 & \\
    &  170 &\nodata &\nodata &	 1.24 &	 0.32 &	  6.92 &  0.025 &poor fit\\
1217&	60 &$<$0.04 &\nodata &	-0.20 &	 0.11 &	 14.62 &  0.019 & \\ 
    &  100 &$<$0.03 &\nodata &	 0.10 &	 0.10 &	  9.14 &  0.033 & \\
    &  170 &$<$0.07 &\nodata &	 0.08 &	 0.09 &	  5.35 &  0.021 & \\
1253&	60 &   0.14 &   0.04 &	 0.16 &	 0.14 &	 12.30 &  0.043 & \\
    &  100 &   0.81 &	0.09 &	 0.80 &	 0.15 &	  7.16 &  0.060 & \\
    &  170 &   1.13 &	0.09 &	 1.01 &	 0.11 &	  5.14 &  0.068 & \\
1326&	60 &   2.36 &	0.19 &	 2.52 &	 0.06 &	 14.33 &  0.051 & \\
    &  100 &   2.89 &	0.14 &	 2.48 &	 0.09 &	  9.22 &  0.065 & \\
    &  170 &   2.98 &	0.31 &	 1.93 &	 0.21 &	  8.60 &  0.030 & \\
1368&	60 &$<$0.15 &\nodata &	 0.02 &	 0.07 &	 16.07 &  0.034 & \\	
    &  100 &$<$0.03 &\nodata &	 0.03 &	 0.07 &	 10.07 &  0.040 & \\
    &  170 &   0.20 &	0.05 &	 0.29 &	 0.25 &	  8.47 &  0.060 & \\
1379&	60 &   1.14 &	0.06 &	 1.16 &	 0.11 &	 12.12 &  0.049 & \\
    &  100 &   3.27 &	0.19 &	 3.32 &	 0.11 &	  6.33 &  0.067 & \\
    &  170 &   4.98 &	0.15 &	 4.65 &	 0.21 &	  6.66 &  0.023 & \\
1410&	60 &   0.22 &	0.02 &	 0.39 &	 0.10 &	 13.31 &  0.040 & \\
    &  100 &   0.36 &	0.03 &	 0.44 &	 0.09 &	  7.50 &  0.028 & \\
    &  170 &   0.69 &	0.04 &	 0.67 &	 0.12 &	  6.42 &  0.032 & \\
1412&	60 &$<$0.06 &\nodata &	 0.03 &	 0.26 &	 15.98 &  0.032 & \\
    &  100 &$<$0.07 &\nodata &	 0.08 &	 0.19 &	 10.36 &  0.023 & \\
    &  170 &   0.71 &	0.08 &	 0.63 &	 0.32 &	  9.66 &  0.038 &off-center emission \\
1419&	60 &   0.06 &	0.02 &	 0.04 &	 0.15 &	 11.60 &  0.031 & \\
    &  100 &   0.28 &	0.04 &	 0.18 &	 0.07 &	  7.23 &  0.044 & \\
    &  170 &   0.44 &	0.07 &	 0.17 &	 0.19 &	  5.51 &  0.046 & \\
1450&	60 &   0.74 &	0.05 &	 0.75 &	 0.08 &	 10.05 &  0.048 & \\
    &  100 &   2.99 &	0.23 &	 2.93 &	 0.13 &	  6.59 &  0.060 & \\
    &  170 &   3.96 &	0.13 &	 3.95 &	 0.18 &	  7.18 &  0.057 & \\
1552&	60 &   0.29 &	0.08 &	 0.38 &	 0.14 &	 11.53 &  0.027 & \\
    &  100 &   1.08 &	0.06 &	 1.19 &	 0.13 &	  7.23 &  0.054 & \\
    &  170 &   1.94 &	0.13 &	 1.67 &	 0.23 &	  6.33 &  0.035 & \\
1554&	60 &   5.56 &	0.25 &	 5.11 &	 0.26 &	 17.06 &  0.068 & \\
    &  100 &   9.07 &	0.36 &	 8.20 &	 0.22 &	 10.71 &  0.092 & \\
    &  170 &  10.65 &   0.19 &	10.21 &	 0.46 &	  7.14 &  0.013 & \\
1569&	60 &$<$0.05 &\nodata &	 0.28 &	 0.11 &	 10.94 &  0.032 & \\
    &  100 &$<$0.05 &\nodata &	 0.19 &	 0.11 &	  7.81 &  0.032 & \\
    &  170 &$<$0.06 &\nodata &	 0.05 &	 0.05 &	  5.40 &  0.023 & \\
1575&	60 &   1.11 &	0.05 &	 1.36 &	 0.07 &	 15.50 &  0.040 & \\
    &  100 &   2.08 &	0.27 &	 2.05 &	 0.12 &	  8.16 &  0.074 & \\
    &  170 &   2.74 &	0.14 &	 2.52 &	 0.19 &	  6.35 &  0.027 & \\
1581&	60 &$<$0.03 &\nodata &	-0.04 &	 0.05 &	 16.94 &  0.028 & \\ 
    &  100 &$<$0.03 &\nodata &	 0.01 &	 0.04 &	  9.68 &  0.064 & \\
    &  170 &   0.33 &	0.06 &	 0.31 &	 0.11 &	  6.44 &  0.038 & \\
1673/1676&   60 &\nodata &\nodata &  11.32 &  0.19 &  17.99 &  0.030 &interacting \\
    &  100 &\nodata &\nodata &  29.34 &  0.46 &  12.82 &  0.095 &system \\
    &  170 &  96.85 &   1.56 &  85.21 &  0.78 &   8.21 &  0.075 & \\
1675&	60 &   0.05 &	0.01 &	 0.09 &	 0.06 &	 15.84 &  0.019 & \\
    &  100 &$<$0.03 &\nodata &	 0.03 &	 0.07 &	  9.15 &  0.028 & \\
    &  170 &   0.16 &	0.04 &	 0.30 &	 0.07 &	  6.39 &  0.054 & \\
1678&	60 &   0.08 &   0.01 &	 0.73 &	 0.16 &	 16.67 &  0.039 & \\
    &  100 &   0.43 &	0.05 &	 0.48 &	 0.15 &	  9.20 &  0.052 & \\
    &  170 &   0.68 &	0.12 &	 0.66 &	 0.12 &	  7.10 &  0.048 & \\
1686&	60 &   0.45 &	0.08 &	 0.32 &	 0.17 &	 12.28 &  0.025 & \\
    &  100 &   1.13 &	0.06 &	 1.50 &	 0.15 &	  7.90 &  0.032 & \\
    &  170 &   1.49 &	0.10 &	 1.47 &	 0.23 &	  7.29 &  0.052 & \\
1690&	60 &   6.20 &	0.41 &	 7.12 &	 0.46 &	 14.16 &  0.063 & \\
    &  100 &  16.00 &	0.67 &	20.05 &	 0.73 &	  8.90 &  0.032 & \\
    &  170 &  29.16 &	0.32 &	28.62 &	 0.53 &	  8.35 &  0.072 & \\
1699&	60 &   0.27 &	0.04 &	 0.77 &	 0.13 &	 16.61 &  0.045 & \\
    &  100 &   0.39 &	0.02 &	 0.98 &	 0.12 &	  9.30 &  0.058 & \\
    &  170 &   0.49 &	0.03 &	 0.49 &	 0.28 &	  7.12 &  0.035 & \\
1725&	60 &   0.05 &	0.01 &	-0.05 &	 0.06 &	 16.03 &  0.023 & \\ 
    &  100 &   0.30 &	0.05 &	 0.45 &	 0.08 &	  8.80 &  0.032 & \\
    &  170 &   0.48 &	0.03 &	 0.45 &	 0.19 &	  6.08 &  0.092 & \\
1726&	60 &$<$0.05 &\nodata &	 0.33 &	 0.07 &	 16.47 &  0.035 & \\
    &  100 &$<$0.05 &\nodata &	 0.14 &	 0.08 &	  9.76 &  0.068 & \\
    &  170 &   0.24 &	0.03 &	 0.49 &	 0.27 &	  6.62 &  0.041 & \\
1727&	60 &   4.16 &	0.22 &	 3.91 &	 0.33 &	 16.90 &  0.026 & \\
    &  100 &  12.34 &	0.41 &	10.90 &	 0.36 &	 11.87 &  0.069 & \\
    &  170 &  29.19 &	1.20 &	22.91 &	 0.35 &	  9.38 &  0.055 & \\
1730&	60 &   1.52 &	0.22 &	 2.22 &	 0.15 &	 15.20 &  0.042 & \\
    &  100 &   3.64 &	0.26 &	 4.41 &	 0.12 &	  6.86 &  0.078 & \\
    &  170 &   5.46 &	0.55 &	 5.32 &	 0.12 &	  7.84 &  0.049 & \\
1750&	60 &$<$0.03 &\nodata &	 0.22 &	 0.05 &	 15.45 &  0.044 & \\
    &  100 &   0.04 &	0.01 &	 0.28 &	 0.05 &	  8.90 &  0.070 & \\
    &  170 &   0.08 &	0.02 &	 0.11 &	 0.04 &	  6.02 &  0.043 & \\
1757&	60 &   0.10 &	0.01 &	-0.42 &	 0.09 &	 14.04 &  0.023 & \\
    &  100 &   0.50 &	0.02 &	 1.02 &	 0.10 &	  8.32 &  0.042 & \\
    &  170 &   0.79 &	0.03 &	 0.79 &	 0.12 &	  6.47 &  0.064 & \\
\enddata
\tablenotetext{1}{The flux F$_{\rm model}$ derived from 
integrating the model fit to infinity. The upper 
limits are indicated with a \lq$<$\rq\ sign in front;}
\tablenotetext{2}{The flux  F$_{\rm map}$ derived from 
integrating the raw maps;}
\tablenotetext{3}{The average background brightness 
B$_{\rm backgr}$;}
\tablenotetext{4}{The $1\,{\sigma}$ fractional uncertainty 
f$_{\rm B}$ in the background brightness, determined from the spread in the 
response of individual detector pixels to the background at the ends of the 
scans.}
\end{deluxetable}
